Fault-Tolerant Distance Labeling for Planar Graphs

In fault-tolerant distance labeling we wish to assign short labels to the vertices of a graph $G$ such that from the labels of any three vertices $u,v,f$ we can infer the $u$-to-$v$ distance in the graph $G\setminus \{f\}$. We show that any directed weighted planar graph (and in fact any graph in a graph family with $O(\sqrt{n})$-size separators, such as minor-free graphs) admits fault-tolerant distance labels of size $O(n^{2/3})$. We extend these labels in a way that allows us to also count the number of shortest paths, and provide additional upper and lower bounds for labels and oracles for counting shortest paths.

==> fig_case1.tex <==
\begin{tikzpicture}
%%%% Nodes %%%%%
\node[shape=circle,scale=7,draw=black, label = {right: $R_f$}] (Rf) at (0,0) {};

\node[shape=circle,scale=0.5,draw=black, fill, label = {left: $u$}] (u) at (-3,1) {};
\node[shape=circle,scale=0.5,draw=black, fill, label = {right: $v$}] (v) at (2.3,-1.2) {};
\node[shape=circle,scale=0.5,draw=black, fill, label = {left: $f$}] (f) at (-0.6,-0.4) {};
\node[shape=circle,scale=0.5,draw=black, fill, label = {below: $a$}] (a) at (0,-1.2) {};
\node[shape=circle,scale=0.5,draw=black, fill, label = {right: $b$}] (b) at (0.85,-0.85) {};

%%%% Paths %%%%%
\path [-,thick, color=red] (u) edge[bend right=100] (a);
\draw[thick,blue] plot [smooth, tension=1] coordinates {(a) (-0.3,-0.3) (-0.9,1.1)  (1.15,1.5) (0.5,0) (b)};
\path [-,thick, color=green] (b) edge[bend right=50] (v);
\end{tikzpicture}

==> fig_case2.tex <==
\begin{tikzpicture}
%Shades
\filldraw[draw=black,fill=gray!20]  (0,0)  rectangle (4,4);
\filldraw[draw=black,fill=gray!40]  (0,0)  rectangle (2,4);
\filldraw[draw=black,fill=gray!60]  (0,0)  rectangle (2,2);
\filldraw[draw=black,fill=gray!80]  (0,0)  rectangle (1,2);
\filldraw[draw=black,fill=blue!70]  (0,1)  rectangle (1,2);

%Labels
\draw (0.5,1.5) node {$R_f$};
\draw (4.5,3.8) node {$X$};
\draw (1,3) node {$P$};
\draw[color=red, dashed, thick] (0,0) rectangle (2,2);
\draw[color=red] (-0.5,1) node {$Q$};

%Path
\node[shape=circle,scale=0.5,draw=black, fill, label = {left: $u$}] (u) at (3,1.5) {};
\node[shape=circle,scale=0.5,draw=black, fill, label = {right: $p$}] (p) at (2,3) {};
\node[shape=circle,scale=0.5,draw=black, fill, label = {below: $v$}] (v) at (5,3.2) {};
\path [-,thick, color=red] (u) edge[bend right=30] (p);
\draw[thick,blue] plot [smooth, tension=1] coordinates {(p) (1,2.6) (-0.5,3) (1,3.7) (v)};
\end{tikzpicture}

==> fig_case3.tex <==
\begin{tikzpicture}
%Shades
\filldraw[draw=black,fill=gray!20]  (0,0)  rectangle (4,4);
\filldraw[draw=black,fill=gray!40]  (0,0)  rectangle (2,4);
\filldraw[draw=black,fill=gray!60]  (0,0)  rectangle (2,2);
\filldraw[draw=black,fill=gray!80]  (0,0)  rectangle (1,2);
\filldraw[draw=black,fill=blue!70]  (0,1)  rectangle (1,2);

%Separator
%\draw[ultra thick,color=green] (3,2) ellipse (0.7cm and 1.3cm);
\draw[ultra thick,color=green] (2,2) -- (4,2);

%Labels
\draw (0.5,1.5) node {$R_f$};
\draw (4.5,3.8) node {$X$};
\draw (2.5,3.5) node {$P$};

%Path
\node[shape=circle,scale=0.5,draw=black, fill, label = {left: $u$}] (u) at (3,1) {};
\node[shape=circle,scale=0.5,draw=black, fill, label = {above: $p$}] (p) at (3.5,2) {};
\node[shape=circle,scale=0.5,draw=black, fill, label = {above: $v$}] (v) at (3.6,3.4) {};
\path [-,thick, color=red] (u) edge[bend right=30] (p);
\draw[thick,blue] plot [smooth, tension=1] coordinates {(p) (3,2.5) (2.5,1.5) (2.5,3) (v)};
\end{tikzpicture}
